Vacuum magnetic linear birefringence using pulsed fields: the BMV experiment

We present the current status of the BMV experiment. Our apparatus is based on an up-to-date resonant optical cavity coupled to a transverse magnetic field. We detail our data acquisition and analysis procedure which takes into account the symmetry properties of the raw data with respect to the orientation of the magnetic field and the sign of the cavity birefringence. The measurement result of the vacuum magnetic linear birefringence k_\mathrm{CM}$ presented in this paper was obtained with about 200 magnetic pulses and a maximum field of 6.5\,T, giving a noise floor of about $8 \times 10^{-21}$\,T$^{-2}$ at $3\sigma$ confidence level.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

